Triangles and Girth in Disk Graphs and Transmission Graphs

Let $S \subset \mathbb{R}^2$ be a set of $n$ sites, where each $s \in S$ has an associated radius $r_s > 0$. The disk graph $D(S)$ is the undirected graph with vertex set $S$ and an undirected edge between two sites $s, t \in S$ if and only if $|st| \leq r_s + r_t$, i.e., if the disks with centers $s$ and $t$ and respective radii $r_s$ and $r_t$ intersect. Disk graphs are used to model sensor networks. Similarly, the transmission graph $T(S)$ is the directed graph with vertex set $S$ and a directed edge from a site $s$ to a site $t$ if and only if $|st| \leq r_s$, i.e., if $t$ lies in the disk with center $s$ and radius $r_s$. We provide algorithms for detecting (directed) triangles and, more generally, computing the length of a shortest cycle (the girth) in $D(S)$ and in $T(S)$. These problems are notoriously hard in general, but better solutions exist for special graph classes such as planar graphs. We obtain similarly efficient results for disk graphs and for transmission graphs. More precisely, we show that a shortest (Euclidean) triangle in $D(S)$ and in $T(S)$ can be found in $O(n \log n)$ expected time, and that the (weighted) girth of $D(S)$ can be found in $O(n \log n)$ expected time. For this, we develop new tools for batched range searching that may be of independent interest.

==> figs/constantneighborhood.tex <==
%!tex root = ../cycles.tex
\begin{tikzpicture}[scale=0.8]
\foreach \x in {-2.5,...,2.5}
{
  \draw[gray!50!white] (-3,\x) -- (3 , \x);
  \draw[gray!50!white] (\x,-3) -- (\x, 3);
}

%\foreach \x in {-1.5,...,2}
%{
%  \draw[opacity = 0, fill opacity =0.5 ,fill=ourblue!70!white] (-2,\x) -- (2 , \x) -- (2,\x-1) -- (-2,\x-1);
%}
%\foreach \x in {-0.5,...,2.5}
%{
%  \draw[opacity = 0,fill opacity =0.5 ,  fill=ourred!70!white] (-0.5,\x) -- (2.5, \x) -- (2.5,\x-1) -- (-0.5,\x-1);
%}

\coordinate (center1) at (0,0);
\coordinate (moved1) at ($ (center1) +(2,0)$); 
\node[ourblue,circle, inner sep = 1, draw, fill] at (center1){};
\node[ourblue, draw] at (center1) [circle through =  {(moved1)}]{};
\coordinate (center2) at (0.5,0.5);
\coordinate (moved2) at ($ (center2)+ (2,0)$); 
\node[ourred, circle, inner sep = 1, draw, fill] at (center2){};
\node[ourred, draw] at (center2) [circle through =  {(moved2)}]{};

\draw[decoration={brace,raise=2pt},decorate] (2.5,-2.5) -- node[below=6pt] {$5$}  (-2.5,-2.5);
\draw[decoration={brace,raise=2pt},decorate] (-2.5,-2.5) -- node[left=6pt] {$5$}  (-2.5,2.5);
%\draw[ourblue,decoration={brace,raise=1pt,mirror},decorate] (-2, 2) -- node[left=6pt] {$18$}  (-2,-2);
%\draw[ourblue,decoration={brace,raise=1pt,mirror},decorate] (-2,-2) -- node[below=6pt] {$18$}  (2,-2);
\end{tikzpicture}

==> figs/dijkstra.tex <==
%!tex root=../cycles.tex
\begin{tikzpicture}
\tikzset{dot/.style={fill, circle, inner sep = 1}}
%,decoration={snake,amplitude=.4mm,segment length=2mm, post length=1.5mm,pre length=1.5mm}}
\coordinate(s) at (0,0);
\coordinate(vk) at (0.5,-3);
\coordinate(vk+1) at (-0.5,-3);

\coordinate(m1) at (-0.25,-0.5);
\coordinate(m2) at (0.25,-1);
\coordinate(m3) at (-0.25,-1.5);
\coordinate(m4) at (0.25,-2);
\coordinate(m5) at (-0.25,-2.5);


\draw[very thick, ouryellow, decorate, decoration={snake, amplitude=0.4mm, post length=1.5mm, pre length = 2.3mm, segment length=2.5mm}](s)--(vk);
\draw[very thick, ouryellow,decorate, decoration={snake, amplitude=0.4mm, post length=1.5mm, pre length = 1.5mm, segment length=2.5mm}](vk+1)--(s);

\draw[very thick, ouryellow](vk)--node[above]{$C'$}(vk+1);

\draw[decorate, decoration={snake, amplitude=0.4mm, post length=1.5mm, pre length = 2.3mm, segment length=2.5mm}](s)-- node[right, yshift=0.2em]{$\pi(v_{k})$}(vk);

\draw[decorate, decoration={snake, amplitude=0.4mm, post length=1.5mm, pre length = 1.5mm, segment length=2.5mm}](vk+1)-- node(label)[left,yshift=0.2em]{$\pi(v_{k+1})$}(s);


\draw[ourdarkgreen](vk)--(vk+1);
\draw[ourdarkgreen](s) to[out=0, in =0](m2) to[out=180, in = 180] (m4) to[out=0, in = 0] node[right]{$C$} (vk);
\draw[ourdarkgreen](s) to [out=180, in=140](m1) to [out=-50, in=50](m3) to [out=-140, in =180] (vk+1);

\node[dot, label={$s=v_0$}] at (s) {};
\node[dot, label=below:$v_k$] at (vk) {};
\node[dot, label=below:$v_{k+1}$] at (vk+1) {};

\end{tikzpicture}
\begin{tikzpicture}
\tikzset{dot/.style={fill, circle, inner sep = 1}}
%,decoration={snake,amplitude=.4mm,segment length=2mm, post length=1.5mm,pre length=1.5mm}}
\coordinate(s) at (0,0);
\coordinate(v1)at (0.3,-0.2);
\coordinate(vk) at (0.5,-3);
\coordinate(vk+1) at (-0.5,-3);
\coordinate(split) at (0,-1);

\coordinate(m1) at (-0.25,-0.5);
\coordinate(m2) at (0.25,-1);
\coordinate(m3) at (-0.4,-1.5);
\coordinate(m4) at (0.25,-2);
\coordinate(m5) at (-0.25,-2.5);


\draw[decorate, decoration={snake, amplitude=0.4mm, post length=0mm, pre length = 0.5mm, segment length=2.5mm}, very thick, ouryellow](s)-- (split);

\draw[decorate, decoration={snake, amplitude=0.4mm, post length=1.5mm, pre length = 2.3mm, segment length=2.5mm}, name path=Dk](split)--(vk);
\draw[decorate, decoration={snake, amplitude=0.4mm, post length=1.5mm, pre length = 1.5mm, segment length=2.5mm}](vk+1)--(split);

\draw[decorate, decoration={snake, amplitude=0.4mm, post length=0mm, pre length = 0.5mm, segment length=2.5mm}](s)-- node(label)[left, xshift=-0.6em]{$\pi(v_k)\cap \pi(v_{k+1})$}(split);
\draw ($(label.east)-(0.1,0)$) -- ($(label.east)+(0.15,0)$);

% \draw[very thick, ouryellow, decorate, decoration={snake, amplitude=0.4mm, post length=1.5mm, pre length = 2.3mm, segment length=2.5mm}](s)--(vk);
% \draw[very thick, ouryellow,decorate, decoration={snake, amplitude=0.4mm, post length=1.5mm, pre length = 1.5mm, segment length=2.5mm}](vk+1)--(s);




\draw[ourdarkgreen](vk)--(vk+1);
\draw[ourdarkgreen, name path=Ck](s) to [out=0, in=135] (v1) to[out=-45, in =0](m2) to[out=180, in = 180] (m4) to[out=0, in = 0] node[right]{$C$} (vk);
\draw[ourdarkgreen](s) to [out=180, in=140](m1) to [out=-50, in=50](m3) to [out=-140, in =180] (vk+1);
\node[dot, label={$s=v_0$}] at (s) {};
\node[dot, label=below:$v_k$] at (vk) {};
\node[dot, label=below:$v_{k+1}$] at (vk+1) {};
%\node[dot] at (split){};
\node[dot, label=right:{$v_1$}] at (v1){};


\path[name intersections={of=Dk and Ck,by=vj}];
\node[dot, label=right:{$v_j$}] at (vj){};

\node[above right of = vj, ouryellow]{$C'$};
\begin{scope}[on background layer]
\draw[very thick, ouryellow](split)--(vj);
\draw[very thick, ouryellow](s) to [out=0, in=135] (v1) to [out=-45, in=0](m2)   to[out=180, in=55] (vj);
\end{scope}
\end{tikzpicture}

==> figs/diskgridsubdivision.tex <==
%!TEX root = ../cycles.tex
\begin{tikzpicture}[>=stealth, scale=0.8]


\foreach \i in {-2,...,3}
{
	\draw[lightgray] (\i,3.5) -- (\i,-0.5);
}
\foreach \i in {0,...,3}
{
	\draw[lightgray] (3.5,\i) -- (-2.5, \i);
}
%\draw (0,0) circle (3);
%\node[draw, fill, circle, inner sep = 1] at (0,0){};

%\draw[decoration={brace,raise=1pt,mirror},decorate] (-6,-6) -- node[below=6pt] {$r=12\cdot \frac{r}{12}$}  (6,-6);
%\draw[decoration={brace,raise=1pt,mirror},decorate] (-6,6) -- node[left=6pt] {$r=12\cdot \frac{r}{12}$}  (-6,-6);
\node[draw,fill, circle, inner sep = 1, ourblue](s1) at (0.8,1.5){};
\node[draw,fill, circle, inner sep = 1, ourdarkgreen](s2) at (.1,1.3){};
\node[draw,fill, circle, inner sep = 1, ourred](s3) at (.3,1.9){};
\coordinate(ongreen) at ($(s1)-(0,1.5)$);
\draw[ourblue, <->] (s1) -- node[left, scale=0.8]{$\frac{r}{4}$} (ongreen);
\draw[ourblue] (s1) circle (1.5);
\draw[ourdarkgreen] (s2) circle (1.5);
\draw[ourred] (s3) circle (1.5);
\draw[<->](s1)--(s2);
\draw[<->](s2)--(s3);
\draw[<->](s3)--(s1);
\draw[<->](2,0.4)  --node[above, scale=0.8] {$\frac{r}{6}$} (3,0.4);
%\draw[<->](-1.42,0)-- node[left]{\tiny{$\frac{r}{3}$}}(-0.71,-0.71);
\end{tikzpicture}

==> figs/disklift.tex <==
%!tex root = ../cycles.tex
\makeatletter % https://tex.stackexchange.com/a/48776/121799
\tikzoption{canvas is xy plane at z}[]{%
  \def\tikz@plane@origin{\pgfpointxyz{0}{0}{#1}}%
  \def\tikz@plane@x{\pgfpointxyz{1}{0}{#1}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{1}{#1}}%
  \tikz@canvas@is@plane
}

\tikzoption{at fix}[]{%
\def\tikz@plane@origin{\pgfpointxyz{-2}{1}{5}}%
  \def\tikz@plane@x{\pgfpointxyz{-7}{0}{0}}%
  \def\tikz@plane@y{\pgfpointxyz{0}{6}{0}}%
  \def\tikz@plane@z{\pgfpointxyz{0}{0}{-1}}%
  }

\tikzset{use path/.code=\tikz@addmode{\pgfsyssoftpath@setcurrentpath#1}}
\makeatother
\begin{tikzpicture}
[scale=0.75,
x={(1,0)},z={(0,1)}, y={(0,0.5)},
>=latex, 
point/.style={draw, circle, inner sep=1pt, fill}
]
\coordinate (bl) at (-5,-3.1,0);
\coordinate (br) at (-5,5,0);
\coordinate (tl) at (5,-3.1,0);
\coordinate (tr) at (5,5,0);


\coordinate (center) at ($(bl)!0.5!(tr)$);

\coordinate (paraleft) at (-3,0,7);
\coordinate (pararight) at (3,0,7);
\path[name path= paraboloid, save path =\para] (paraleft) .. controls (-2,0,-2) and (2,0,-2) .. (pararight);

\draw[fill=orange, fill opacity=0.3, draw opacity=0] (bl)--(br)-- (tr) -- (tl) -- cycle;


\begin{scope}[canvas is xy plane at z=0,transform shape]
\coordinate (left) at (-5,0);
\coordinate (right) at (5,0);
\coordinate (c1) at ($(left)!0.55!(right)$);
\coordinate (c2) at ($(left)!0.8!(right)$);
\node[thick, draw, name path = circle,circle through = (c1), ourblue, fill=gray!30!white] at ($(c1)!0.5!(c2)$){};
\node[ourblue] at ($(c1)!.5!(c2)$){\huge$D_s$};
\node[point,ourdarkgreen, inner sep=1.5pt, label={[ourdarkgreen]below:\huge$p$}](t) at (-2,1,0){};
\path[name path=horiz] (-5,0,0) -- (5,0,0);
\path[name intersections =  {of = horiz and circle, name = circint}];
%\path let \p1=(circint-1) in coordinate (C) at (\x1,\y1,5);

\node[point, inner sep=1.5pt, ourblue] at (circint-1) {};
\node[point, inner sep=1.5pt, ourblue] at (circint-2) {};
\end{scope}

\path[name path = vert1 ] (circint-1) -- ($(circint-1) + (0,0,5)$);
\path[name path = vert2 ] (circint-2) -- ($(circint-2) + (0,0,5)$);
\path[name intersections = {of = vert1 and paraboloid, name= vertint1}];
\path[name intersections = {of = vert2 and paraboloid, name= vertint2}];
\draw[dotted, very thick,ourblue] (circint-1) -- (vertint1-1);
\draw[dotted, very thick, ourblue] (circint-2) -- (vertint2-1);
\coordinate (leftint) at ($(vertint1-1)!1.5!(vertint2-1)$);
\coordinate (rightint) at ($(vertint2-1)!1.9!(vertint1-1)$);
\coordinate (rightint1) at ($(vertint2-1)!2!(vertint1-1)$);
%\node[point] at (leftint){};
\coordinate (leftoff) at (-6,0,0);
\coordinate (rightoff) at (4,0,0);
\coordinate (bll) at ($(leftint) + (leftoff)$);
\coordinate (tll) at ($(rightint) + (leftoff)$);
\coordinate (brl) at ($(leftint) + (rightoff)$);
\coordinate (trl) at ($(rightint) + (rightoff)$);


%\draw[fill,red!50!white, fill opacity=0.5, draw opacity = 0] (leftint) -- (rightint) -- (tll)-- (bll);
\node[ourblue, above right = of vertint1-1] {$\hat{D}_s$};


\draw[draw = ourblue,fill=gray!50!ourblue!70!white][use path=\para];

%Scope to clip area
\begin{scope}
\clip (leftint) -- (rightint) --(trl) -- (brl);
\draw[draw =gray,fill=gray!30!white ][use path=\para];
\end{scope}




 \begin{scope}[canvas is xy plane at z=7, transform shape, rotate=-1.5]
%\draw[black, fill =gray!10!white] ($(paraleft)!0.5!(pararight)$) ellipse (3cm and 1cm);
\draw[ourblue, fill=gray!50!ourblue!70!white] ($(paraleft)!0.5!(pararight)$) circle (3);
 \end{scope}





\coordinate (arrowpointu) at ($(leftint)!0.95!(rightint) -(1,0)$);
%\node[point] at (arrowpoint) {};
\draw[ourblue, ->, dashed] ($(leftint)!(arrowpointu)!(rightint)$)--(arrowpointu);
\coordinate (arrowpointl) at ($(leftint)!.1!(rightint) -(1,0)$);
%\node[point] at (arrowpoint) {};
\draw[ourblue, ->, dashed] ($(leftint)!(arrowpointl)!(rightint)$)--(arrowpointl);
\node[point, ourblue] at (vertint1-1) {};
\node[point,ourblue] at (vertint2-1) {};

\begin{scope}[at fix, transform shape]
\node[point, inner sep=1.5, ourdarkgreen, label={[ourdarkgreen]left:\huge$\hat{p}$}, transform shape](lt) at (-2,1,5){};
\end{scope}
\draw[ourblue,thick] (leftint)--(rightint);
\draw[dotted, very thick, ourdarkgreen] (lt)-- (t);

\end{tikzpicture}


==> figs/grids.tex <==
%!tex root = ../cycles.tex
\begin{tikzpicture}[>=latex, scale=0.9]
\foreach \i in {-2,...,3}
{
	\draw[gray] (\i,4.5) -- (\i,-0.5);
}
\foreach \i in {0,...,4}
{
	\draw[gray] (3.5,\i) -- (-2.5, \i);
}

\node[vertex, label={[inner sep=0pt, scale=0.8]above right:\((0,0)\)}] at (-2,0){};
\node[vertex, label={[inner sep=0pt, scale=0.8]above right:\((\frac{\ell}{2},0)\)}] at (-1,0){};
\node[vertex, label={[inner sep=0pt, scale=0.8]above right:\((0,\frac{\ell}{2})\)}] at (-2,1){};
\node[vertex, label={[inner sep=0pt, scale=0.8]above right:\((\frac{\ell}{2},
    \frac{\ell}{2})\)}] at (-1,1){};

\draw[<->] (-2,-0.2) --node[label={[below=0.1cm]\(\ell/2\)}]{} (-1,-0.2);

\path[fill=lightgray, draw=gray, fill opacity=0.4](-2,2) -- (0,2) -- (0,4) -- (-2,4) --cycle;
\coordinate(c1) at (-0.4, 2.8);
\coordinate(c2) at (-1.2,3.3){};
\coordinate(c3) at (-0.7,3.5){};
\draw[fill=ourblue] (-1.2, 3.5) -- (-1.2,2.7) -- (-0.4,2.7) -- (-0.4,3.5) -- cycle;
\node[vertex](v1) at (c1){};
\node[vertex](v2) at (c2){};
\node[vertex](v3) at (c3){};
\draw(v1) -- (v2) -- (v3) -- (v1);

\coordinate(g11) at (0,1);
\coordinate(g12) at (2,1);
\coordinate(g13) at (2,3);
\coordinate(g14) at (0,3);
\draw[ourred, thick] (g11) -- (g12) -- (g13) -- (g14) -- cycle;

\coordinate(g21) at (1,1.04);
\coordinate(g22) at (3,1.04);
\coordinate(g23) at (3,3.04);
\coordinate(g24) at (1,3.04);

\draw[ouryellow, thick] (g21) -- (g22) -- (g23) -- (g24) -- cycle;

\coordinate(g31) at (0.04,2.04);
\coordinate(g32) at (2.04,2.04);
\coordinate(g33) at (2.04,4.04);
\coordinate(g34) at (0.04,4.04);

\draw[ourdarkgreen, thick] (g31) -- (g32) -- (g33) -- (g34) -- cycle;

\coordinate(g41) at (1.04,2.08);
\coordinate(g42) at (3.04,2.08);
\coordinate(g43) at (3.04,4.08);
\coordinate(g44) at (1.04,4.08);

\draw[ourblue, thick] (g41) -- (g42) -- (g43) -- (g44) -- cycle;
\end{tikzpicture}


==> figs/querypath.tex <==
%!tex root = ../cycles.tex
\begin{tikzpicture}[
	inner/.style={draw, circle, minimum size=8mm, black, scale=0.75}, 
	leaf/.style={draw,minimum size=8mm , black, scale=0.75},
	query/.style={fill=ourdarkgreen, text opacity= 1, fill opacity = 0.3},
	rightinner/.style={inner, very thick, ourblue}, 
	every child/.style={black},
	rightleaf/.style={leaf, very thick, ourblue},
	level 1/.style= {sibling distance = 68mm, level distance = 8mm},
	level 2/.style= {sibling distance = 34mm},
	level 3/.style= {sibling distance = 17mm, level distance = 9 mm},
	level 4/.style= {sibling distance = 8mm, level distance = 9mm},
  ]

\begin{scope}[shift={(-7,0)}]
\node (origin) at (0,-1) {};
\node (rightoforigin) at (1.2,-1){};
\node (red) at ($(origin)!0.5!(rightoforigin)$) {};
\draw[red] (origin) -- (rightoforigin);
\node[red, right = 0.5cm of red, anchor = west] (redlabel) {Canonical path of $s_7$};
\node[circle, minimum size=6mm, draw, very thick, ourblue, above = 0.3cm of red] (blue)  {};
\node[ourblue, right =0.3cm of blue, anchor=west] {Canonical nodes of $s_7$};
\node[circle, minimum size=6mm, query, right =4.5cm of blue] (query) {};
\node[ourdarkgreen, right =0.3cm of query, anchor=west]  {Vertex containing $s_7$ in $\cD_v$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
\node[inner, ourred, query]{} 
 child[ourred] {node[inner, ourred, query] {}
  child [ourred]{node[inner, ourred] {}
   child  {node[inner] {}
    child {node[leaf] {$s_1$}}
child {node[leaf] {$s_2$}}
}
   child[ourred] {node[inner, ourred] {}
    child[ourred] {node[leaf, ourred] {$s_3$}}
child {node[rightleaf] {$s_4$}}
}
}
  child {node[rightinner, query] {}
   child {node[inner] {}
    child {node[leaf] {$s_5$}}
child {node[leaf] {$s_6$}}
}
   child {node[inner, query] {}
    child {node[leaf, query] {$s_7$}}
child {node[leaf] {$s_8$}}
}
}
}
 child {node[rightinner] {}
  child {node[inner] {}
   child {node[inner] {}
    child {node[leaf] {$s_9$}}
child {node[leaf] {$s_{10}$}}
}
   child {node[inner] {}
    child {node[leaf] {$s_{11}$}}
child {node[leaf] {$s_{12}$}}
}
}
  child {node[inner] {}
   child {node[inner] {}
    child {node[leaf] {$s_{13}$}}
child {node[leaf] {$s_{14}$}}
}
   child {node[inner] {}
    child {node[leaf] {$s_{15}$}}
child {node[leaf] {$s_{16}$}}
}
}
}
;
\end{scope}
\end{tikzpicture}


==> figs/requirementcheck.tex <==
%!tex root=../cycles.tex
\begin{tikzpicture}[
site/.style = {draw, circle, inner sep = 1pt, fill},
scale=0.4]
\clip(9.1,-3.1) -- (-6.1,-3.1) -- (-6.1,3.1) -- (9.1,3.1) -- cycle;
\coordinate (t) at (0,0);
\node[ourblue,site, label={[ourblue]left:$t$}] at (t){};
\draw[ourblue, fill opacity=0.2, fill=ourblue] (t) circle (6);
\coordinate (s) at (3,0);
\draw[ourdarkgreen] (s) circle (3);
\coordinate (u) at (6,0);
\node[ourred, site, label={[ourred]left:$u$}] at (u){};
\draw[ourred] (u) circle (3);
\node[ourdarkgreen, site, label={[ourdarkgreen]left:$s$}] at (s){};
\end{tikzpicture}

==> figs/zorder.tex <==
%!tex root = ../cycles.tex
\begin{tikzpicture}[inner/.style = {draw, circle, minimum size= 4mm,inner sep=0pt}]
\coordinate (topleft) at (0,2);
\coordinate (topright) at (2,2);
\coordinate (bottomleft) at (0,0);
\coordinate (bottomright) at (2,0);
\coordinate (midleft) at (0,1);
\coordinate (midright) at (2,1);
\coordinate (midbottom) at (1,0);
\coordinate (midtop) at (1,2);
\coordinate (center) at (1,1);

\fill[ouryellow] (topleft) -- (midtop) -- (center) -- (midleft) -- (topleft);
\fill[ourblue] (midtop) -- (center) -- (midright) -- (topright);
\fill[ourred] (midleft) -- (center) -- (midbottom) -- (bottomleft);
\fill[ourdarkgreen]  (center) -- (midbottom) -- (bottomright) -- (midright);
\draw (topleft) -- (topright) -- (bottomright) -- (bottomleft) -- (topleft);
\draw (midleft) -- (midright);
\draw (midbottom) -- (midtop);
\path[draw, thick, >=stealth, >->] (0.5,1.5) -> (1.5,1.5) -> (0.5,0.5) -> (1.5,0.5);

\begin{scope}[scale=1.5, shift={(3,1.25)}, level distance = 2em, level 1/.style={sibling distance=1.2em}]

  \node[inner, fill= black]{}
  child {node[inner, fill=ouryellow]{}}
  child {node[inner, fill=ourblue]{}}
  child {node[inner, fill=ourred]{}}
  child {node[inner, fill=ourdarkgreen]{}};
\end{scope}
\begin{scope}[scale=1.5, shift={(5.5,1.25)}, level distance = 2em, level 1/.style={sibling distance=1.2em}]
\tikzstyle{subtree}= [draw,isosceles triangle,shape border rotate=90, anchor = north,isosceles triangle stretches, minimum height=15mm, minimum width=12mm]
\tikzset{decoration={snake,amplitude=.4mm,segment length=1.5mm,
                       post length=0mm,pre length=0mm}}
  \node[inner, fill= black, text=white]{\(\rho\)}
  child[child anchor= apex] {
   node[subtree]{}
   node[inner, fill=ouryellow](T){\(\tau\)}
   node[inner, below right=9.5mm and -1mm of  T](S){\(\sigma\)}
   edge[decorate](T)--(S)
   }
  child{
  node[inner, fill=ourblue]{}
  }
  child[child anchor=apex] {
  node[subtree]{}
  node[inner, fill=ourred](R1){}
  node[inner, below left=7.5mm and -1.3 mm of  R1](R){\(\tilde{\sigma}\)}
  edge[decorate](R1)--(R)
   }
  child {node[inner, fill=ourdarkgreen]{}};
\end{scope}
\end{tikzpicture}
